Theory of p-wave Pairing for $^3$He on Grafoil

The specific heat and susceptibility data for $^3$He on Grafoil are analyzed in the framework of the Landau Fermi liquid theory. The dominant interaction between $^3$He quasiparticles is found to be in the p-wave channel for most experimentally accessible areal densities of $^{3}$He. This interaction is attractive and gives rise to the p-wave transition temperature which for moderate areal densities is estimated to be on the scale of several millikelvin. The relevance of these results to the anomaly in the specific heat observed at $ T_k = 3.2 \, \mbox{mK} $ is discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Thu Nov  5 14:51:52 1992
%%For: Alexander Sokol
%%Pages: 1
%%BoundingBox: 25 87 549 597
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
0 g
447 2463 m
2273 2463 l
2273 638 l
s
447 638 m
2273 638 l
s
520 638 m
520 601 l
s
593 638 m
593 601 l
s
666 638 m
666 601 l
s
739 638 m
739 601 l
s
885 638 m
885 601 l
s
959 638 m
959 601 l
s
1032 638 m
1032 601 l
s
1105 638 m
1105 601 l
s
1251 638 m
1251 601 l
s
1324 638 m
1324 601 l
s
1397 638 m
1397 601 l
s
1470 638 m
1470 601 l
s
1616 638 m
1616 601 l
s
1689 638 m
1689 601 l
s
1762 638 m
1762 601 l
s
1835 638 m
1835 601 l
s
1981 638 m
1981 601 l
s
2054 638 m
2054 601 l
s
2127 638 m
2127 601 l
s
2200 638 m
2200 601 l
s
447 638 m
447 583 l
s
812 638 m
812 583 l
s
1178 638 m
1178 583 l
s
1543 638 m
1543 583 l
s
1908 638 m
1908 583 l
s
2273 638 m
2273 583 l
s
ta
ta
444 546 m
437 544 l
431 536 l
429 523 l
429 515 l
431 502 l
437 494 l
444 492 l
450 492 l
457 494 l
463 502 l
465 515 l
465 523 l
463 536 l
457 544 l
450 546 l
444 546 l
s
802 536 m
807 539 l
815 546 l
815 492 l
s
1162 533 m
1162 536 l
1165 541 l
1168 544 l
1173 546 l
1183 546 l
1188 544 l
1191 541 l
1194 536 l
1194 531 l
1191 526 l
1186 518 l
1160 492 l
1196 492 l
s
1530 546 m
1559 546 l
1543 526 l
1551 526 l
1556 523 l
1559 520 l
1561 512 l
1561 507 l
1559 499 l
1553 494 l
1546 492 l
1538 492 l
1530 494 l
1527 497 l
1525 502 l
s
1916 546 m
1890 510 l
1929 510 l
1916 546 m
1916 492 l
s
2286 546 m
2260 546 l
2257 523 l
2260 526 l
2268 528 l
2276 528 l
2283 526 l
2289 520 l
2291 512 l
2291 507 l
2289 499 l
2283 494 l
2276 492 l
2268 492 l
2260 494 l
2257 497 l
2255 502 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
1017 405 m
1017 397 l
1020 389 l
1023 387 l
1028 384 l
1033 384 l
1038 387 l
1044 392 l
1046 400 l
1046 408 l
1044 416 l
1041 418 l
1036 421 l
1030 421 l
1025 418 l
1020 413 l
1017 405 l
1007 366 l
s
ta
1124 449 m
1119 444 l
1114 436 l
1109 426 l
1106 413 l
1106 402 l
1109 389 l
1114 379 l
1119 371 l
1124 366 l
1119 444 m
1114 434 l
1111 426 l
1109 413 l
1109 402 l
1111 389 l
1114 382 l
1119 371 l
s
1148 429 m
1153 431 l
1161 439 l
1161 384 l
s
1208 439 m
1200 436 l
1195 429 l
1192 416 l
1192 408 l
1195 395 l
1200 387 l
1208 384 l
1213 384 l
1221 387 l
1226 395 l
1229 408 l
1229 416 l
1226 429 l
1221 436 l
1213 439 l
1208 439 l
s
ta
1243 436 m
1271 436 l
s
1284 447 m
1284 449 l
1286 452 l
1287 453 l
1290 455 l
1296 455 l
1300 453 l
1301 452 l
1303 449 l
1303 446 l
1301 442 l
1298 438 l
1282 422 l
1304 422 l
s
ta
1348 421 m
1348 384 l
1348 413 m
1343 418 l
1338 421 l
1330 421 l
1325 418 l
1319 413 l
1317 405 l
1317 400 l
1319 392 l
1325 387 l
1330 384 l
1338 384 l
1343 387 l
1348 392 l
s
1372 439 m
1372 395 l
1374 387 l
1379 384 l
1385 384 l
1364 421 m
1382 421 l
s
1411 421 m
1406 418 l
1400 413 l
1398 405 l
1398 400 l
1400 392 l
1406 387 l
1411 384 l
1419 384 l
1424 387 l
1429 392 l
1432 400 l
1432 405 l
1429 413 l
1424 418 l
1419 421 l
1411 421 l
s
1450 421 m
1450 384 l
1450 410 m
1458 418 l
1463 421 l
1471 421 l
1476 418 l
1479 410 l
1479 384 l
1479 410 m
1486 418 l
1492 421 l
1499 421 l
1505 418 l
1507 410 l
1507 384 l
s
1554 413 m
1552 418 l
1544 421 l
1536 421 l
1528 418 l
1525 413 l
1528 408 l
1533 405 l
1546 402 l
1552 400 l
1554 395 l
1554 392 l
1552 387 l
1544 384 l
1536 384 l
1528 387 l
1525 392 l
s
1562 376 m
1599 439 l
s
1622 439 m
1601 384 l
1622 439 m
1643 384 l
1609 402 m
1635 402 l
s
ta
1651 447 m
1651 449 l
1653 452 l
1654 453 l
1658 455 l
1664 455 l
1667 453 l
1668 452 l
1670 449 l
1670 446 l
1668 442 l
1665 438 l
1650 422 l
1672 422 l
s
ta
1685 449 m
1690 444 l
1695 436 l
1700 426 l
1703 413 l
1703 402 l
1700 389 l
1695 379 l
1690 371 l
1685 366 l
1690 444 m
1695 434 l
1698 426 l
1700 413 l
1700 402 l
1698 389 l
1695 382 l
1690 371 l
s
ta
la
447 638 m
447 2463 l
s
447 711 m
411 711 l
s
447 784 m
411 784 l
s
447 857 m
411 857 l
s
447 930 m
411 930 l
s
447 1076 m
411 1076 l
s
447 1149 m
411 1149 l
s
447 1222 m
411 1222 l
s
447 1295 m
411 1295 l
s
447 1441 m
411 1441 l
s
447 1514 m
411 1514 l
s
447 1587 m
411 1587 l
s
447 1660 m
411 1660 l
s
447 1806 m
411 1806 l
s
447 1879 m
411 1879 l
s
447 1952 m
411 1952 l
s
447 2025 m
411 2025 l
s
447 2171 m
411 2171 l
s
447 2244 m
411 2244 l
s
447 2317 m
411 2317 l
s
447 2390 m
411 2390 l
s
447 638 m
393 638 l
s
447 1003 m
393 1003 l
s
447 1368 m
393 1368 l
s
447 1733 m
393 1733 l
s
447 2098 m
393 2098 l
s
447 2463 m
393 2463 l
s
ta
ta
ta
320 655 m
325 658 l
333 665 l
333 611 l
s
ta
ta
241 1020 m
247 1023 l
254 1030 l
254 976 l
s
291 981 m
288 978 l
291 976 l
294 978 l
291 981 l
s
343 1030 m
317 1030 l
314 1007 l
317 1010 l
325 1012 l
333 1012 l
341 1010 l
346 1004 l
348 996 l
348 991 l
346 983 l
341 978 l
333 976 l
325 976 l
317 978 l
314 981 l
312 986 l
s
ta
ta
314 1382 m
314 1385 l
317 1390 l
320 1393 l
325 1395 l
335 1395 l
340 1393 l
343 1390 l
346 1385 l
346 1380 l
343 1375 l
338 1367 l
312 1341 l
348 1341 l
s
ta
ta
236 1747 m
236 1750 l
239 1755 l
241 1758 l
247 1760 l
257 1760 l
262 1758 l
265 1755 l
268 1750 l
268 1745 l
265 1740 l
260 1732 l
234 1706 l
270 1706 l
s
291 1711 m
288 1708 l
291 1706 l
294 1708 l
291 1711 l
s
343 1760 m
317 1760 l
314 1737 l
317 1740 l
325 1742 l
333 1742 l
341 1740 l
346 1734 l
348 1726 l
348 1721 l
346 1713 l
341 1708 l
333 1706 l
325 1706 l
317 1708 l
314 1711 l
312 1716 l
s
ta
ta
317 2125 m
346 2125 l
330 2105 l
338 2105 l
343 2102 l
346 2099 l
348 2091 l
348 2086 l
346 2078 l
340 2073 l
333 2071 l
325 2071 l
317 2073 l
314 2076 l
312 2081 l
s
ta
ta
239 2490 m
268 2490 l
252 2470 l
260 2470 l
265 2467 l
268 2464 l
270 2456 l
270 2451 l
268 2443 l
262 2438 l
254 2436 l
247 2436 l
239 2438 l
236 2441 l
234 2446 l
s
291 2441 m
288 2438 l
291 2436 l
294 2438 l
291 2441 l
s
343 2490 m
317 2490 l
314 2467 l
317 2470 l
325 2472 l
333 2472 l
341 2470 l
346 2464 l
348 2456 l
348 2451 l
346 2443 l
341 2438 l
333 2436 l
325 2436 l
317 2438 l
314 2441 l
312 2446 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
136 1436 m
173 1436 l
147 1436 m
139 1444 l
136 1449 l
136 1457 l
139 1463 l
147 1465 l
173 1465 l
147 1465 m
139 1473 l
136 1478 l
136 1486 l
139 1491 l
147 1494 l
173 1494 l
s
ta
107 1517 m
126 1517 l
112 1509 m
121 1524 l
112 1524 m
121 1509 l
s
ta
181 1529 m
118 1566 l
s
136 1576 m
173 1576 l
147 1576 m
139 1584 l
136 1589 l
136 1597 l
139 1602 l
147 1605 l
173 1605 l
147 1605 m
139 1612 l
136 1618 l
136 1626 l
139 1631 l
147 1633 l
173 1633 l
s
ta
156 1652 m
156 1669 l
169 1660 l
169 1664 l
170 1667 l
172 1669 l
176 1671 l
179 1671 l
184 1669 l
187 1666 l
189 1661 l
189 1657 l
187 1652 l
186 1650 l
183 1649 l
s
ta
1.04167 setlinewidth
la
939 804 m
939 804 l
945 805 m
934 805 l
947 806 m
932 806 l
948 808 m
930 808 l
949 809 m
930 809 l
949 810 m
929 810 l
950 812 m
928 812 l
950 813 m
928 813 l
950 815 m
928 815 l
950 816 m
928 816 l
950 817 m
928 817 l
949 819 m
929 819 l
949 820 m
930 820 l
948 822 m
930 822 l
947 823 m
932 823 l
945 824 m
934 824 l
939 826 m
939 826 l
1295 1064 m
1295 1064 l
1300 1065 m
1289 1065 l
1302 1066 m
1287 1066 l
1303 1068 m
1286 1068 l
1304 1069 m
1285 1069 l
1305 1070 m
1284 1070 l
1306 1072 m
1284 1072 l
1306 1073 m
1284 1073 l
1306 1075 m
1284 1075 l
1306 1076 m
1284 1076 l
1306 1077 m
1284 1077 l
1305 1079 m
1284 1079 l
1304 1080 m
1285 1080 l
1303 1082 m
1286 1082 l
1302 1083 m
1287 1083 l
1300 1084 m
1289 1084 l
1295 1086 m
1295 1086 l
1655 1506 m
1654 1506 l
1660 1508 m
1649 1508 l
1662 1509 m
1647 1509 l
1663 1510 m
1646 1510 l
1664 1512 m
1645 1512 l
1665 1513 m
1644 1513 l
1665 1514 m
1644 1514 l
1665 1516 m
1643 1516 l
1666 1517 m
1643 1517 l
1665 1519 m
1643 1519 l
1665 1520 m
1644 1520 l
1665 1521 m
1644 1521 l
1664 1523 m
1645 1523 l
1663 1524 m
1646 1524 l
1662 1526 m
1647 1526 l
1660 1527 m
1649 1527 l
1655 1528 m
1654 1528 l
2029 2120 m
2029 2120 l
2034 2122 m
2024 2122 l
2036 2123 m
2022 2123 l
2038 2124 m
2020 2124 l
2039 2126 m
2019 2126 l
2039 2127 m
2019 2127 l
2040 2129 m
2018 2129 l
2040 2130 m
2018 2130 l
2040 2131 m
2018 2131 l
2040 2133 m
2018 2133 l
2040 2134 m
2018 2134 l
2039 2135 m
2019 2135 l
2039 2137 m
2019 2137 l
2038 2138 m
2020 2138 l
2036 2140 m
2022 2140 l
2034 2141 m
2024 2141 l
2029 2142 m
2029 2142 l
s
3.125 setlinewidth
[27 27] 0 setdash
la
447 638 m
594 688 l
741 747 l
859 801 l
953 849 l
1047 902 l
1141 962 l
1219 1018 l
1297 1079 l
1360 1134 l
1423 1195 l
1486 1262 l
1549 1336 l
1593 1393 l
1638 1455 l
1682 1523 l
1727 1597 l
1771 1678 l
1816 1767 l
1849 1838 l
1882 1916 l
1914 1999 l
1947 2091 l
1980 2190 l
2013 2299 l
2038 2387 l
2057 2463 l
s
[3 14] 0 setdash
la
447 638 m
461 653 l
475 666 l
489 677 l
503 687 l
517 696 l
531 704 l
545 710 l
565 718 l
584 724 l
604 729 l
623 734 l
643 739 l
692 752 l
741 765 l
800 780 l
859 795 l
953 818 l
1047 842 l
1141 866 l
1297 908 l
1423 943 l
1549 980 l
1638 1007 l
1727 1035 l
1816 1065 l
1914 1099 l
2013 1135 l
2111 1172 l
2192 1204 l
2273 1237 l
s
[] 0 setdash
ta
ta
ta
ta
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 612 792
% Fig.2
 /Times-BoldItalic findfont 45 scalefont setfont
 initgraphics
 2.0 setlinewidth
 gsave
 160 432 moveto (a) true charpath fill
 288 0 translate
 160 432 moveto (b) true charpath fill
 0 -360 translate
 160 432 moveto (d) true charpath fill
 -288 0 translate
 160 432 moveto (c) true charpath fill
 grestore
 180.000 720.000 moveto 180.000 715.000 lineto stroke
 180.000 710.000 moveto 180.000 705.000 lineto stroke
 180.000 700.000 moveto 180.000 695.000 lineto stroke
 180.000 690.000 moveto 180.000 685.000 lineto stroke
 180.000 680.000 moveto 180.000 675.000 lineto stroke
 180.000 670.000 moveto 180.000 665.000 lineto stroke
 180.000 660.000 moveto 180.000 655.000 lineto stroke
 180.000 650.000 moveto 180.000 645.000 lineto stroke
 180.000 650.000 moveto 180.000 648.000 lineto stroke
 180.000 504.000 moveto 180.000 509.000 lineto stroke
 180.000 514.000 moveto 180.000 519.000 lineto stroke
 180.000 524.000 moveto 180.000 529.000 lineto stroke
 180.000 534.000 moveto 180.000 539.000 lineto stroke
 180.000 544.000 moveto 180.000 549.000 lineto stroke
 180.000 554.000 moveto 180.000 559.000 lineto stroke
 180.000 564.000 moveto 180.000 569.000 lineto stroke
 180.000 574.000 moveto 180.000 579.000 lineto stroke
 180.000 574.000 moveto 180.000 576.000 lineto stroke
  72.000 720.000 moveto 180.000 720.000 lineto stroke
 gsave
 126.000 720.000 translate
  0.0000000000E+00 rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
  72.000 504.000 moveto 180.000 504.000 lineto stroke
 gsave
 126.000 504.000 translate
  0.0000000000E+00 rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
 180.000 720.000 moveto 288.000 720.000 lineto stroke
 gsave
 234.000 720.000 translate
  0.0000000000E+00 rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
 180.000 504.000 moveto 288.000 504.000 lineto stroke
 gsave
 234.000 504.000 translate
  0.0000000000E+00 rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
 180 612 35 0 360 arc stroke
 144.000 610.000 moveto 144.000 614.000 lineto stroke
 gsave
 144.000 612.000 translate
   90.00001526     rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
 216.000 614.000 moveto 216.000 610.000 lineto stroke
 gsave
 216.000 612.000 translate
  -90.00001526     rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
 396.000 504.000 moveto 398.773 508.160 lineto stroke
 401.547 512.320 moveto 404.320 516.481 lineto stroke
 407.094 520.641 moveto 409.867 524.801 lineto stroke
 412.641 528.961 moveto 415.414 533.122 lineto stroke
 418.188 537.282 moveto 420.961 541.442 lineto stroke
 423.735 545.602 moveto 426.508 549.763 lineto stroke
 429.282 553.923 moveto 432.055 558.083 lineto stroke
 434.829 562.243 moveto 437.602 566.404 lineto stroke
 440.376 570.564 moveto 443.149 574.724 lineto stroke
 445.923 578.884 moveto 448.696 583.045 lineto stroke
 451.470 587.205 moveto 454.243 591.365 lineto stroke
 457.017 595.525 moveto 459.790 599.686 lineto stroke
 462.564 603.846 moveto 465.337 608.006 lineto stroke
 468.111 612.166 moveto 470.884 616.327 lineto stroke
 473.658 620.487 moveto 476.431 624.647 lineto stroke
 479.205 628.807 moveto 481.978 632.968 lineto stroke
 484.752 637.128 moveto 487.525 641.288 lineto stroke
 490.299 645.448 moveto 493.072 649.609 lineto stroke
 495.846 653.769 moveto 498.619 657.929 lineto stroke
 501.393 662.089 moveto 504.166 666.250 lineto stroke
 506.940 670.410 moveto 509.713 674.570 lineto stroke
 512.487 678.730 moveto 515.260 682.891 lineto stroke
 518.034 687.051 moveto 520.807 691.211 lineto stroke
 523.581 695.371 moveto 526.354 699.532 lineto stroke
 529.128 703.692 moveto 531.901 707.852 lineto stroke
 534.675 712.012 moveto 537.448 716.173 lineto stroke
 534.675 712.012 moveto 540.000 720.000 lineto stroke
 396.000 720.000 moveto 398.773 715.840 lineto stroke
 401.547 711.680 moveto 404.320 707.519 lineto stroke
 407.094 703.359 moveto 409.867 699.199 lineto stroke
 412.641 695.039 moveto 415.414 690.878 lineto stroke
 418.188 686.718 moveto 420.961 682.558 lineto stroke
 423.735 678.398 moveto 426.508 674.237 lineto stroke
 429.282 670.077 moveto 432.055 665.917 lineto stroke
 434.829 661.757 moveto 437.602 657.596 lineto stroke
 440.376 653.436 moveto 443.149 649.276 lineto stroke
 445.923 645.116 moveto 448.696 640.955 lineto stroke
 451.470 636.795 moveto 454.243 632.635 lineto stroke
 457.017 628.475 moveto 459.790 624.314 lineto stroke
 462.564 620.154 moveto 465.337 615.994 lineto stroke
 468.111 611.834 moveto 470.884 607.673 lineto stroke
 473.658 603.513 moveto 476.431 599.353 lineto stroke
 479.205 595.193 moveto 481.978 591.032 lineto stroke
 484.752 586.872 moveto 487.525 582.712 lineto stroke
 490.299 578.552 moveto 493.072 574.391 lineto stroke
 495.846 570.231 moveto 498.619 566.071 lineto stroke
 501.393 561.911 moveto 504.166 557.750 lineto stroke
 506.940 553.590 moveto 509.713 549.430 lineto stroke
 512.487 545.270 moveto 515.260 541.109 lineto stroke
 518.034 536.949 moveto 520.807 532.789 lineto stroke
 523.581 528.629 moveto 526.354 524.468 lineto stroke
 529.128 520.308 moveto 531.901 516.148 lineto stroke
 534.675 511.988 moveto 537.448 507.827 lineto stroke
 534.675 511.988 moveto 540.000 504.000 lineto stroke
 360.000 720.000 moveto 576.000 720.000 lineto stroke
 gsave
 468.000 720.000 translate
  0.0000000000E+00 rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
 360.000 504.000 moveto 576.000 504.000 lineto stroke
 gsave
 468.000 504.000 translate
  0.0000000000E+00 rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
  72.000 144.000 moveto 180.000 144.000 lineto stroke
 gsave
 126.000 144.000 translate
  0.0000000000E+00 rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
 180.000 144.000 moveto 288.000 144.000 lineto stroke
 gsave
 234.000 144.000 translate
  0.0000000000E+00 rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
  72.000 360.000 moveto 108.000 360.000 lineto stroke
 gsave
  90.000 360.000 translate
  0.0000000000E+00 rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
 252.000 360.000 moveto 288.000 360.000 lineto stroke
 gsave
 270.000 360.000 translate
  0.0000000000E+00 rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
 108.000 360.000 moveto 180.000 252.000 lineto stroke
 gsave
 144.000 306.000 translate
  -56.30994415     rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
 180.000 252.000 moveto 252.000 360.000 lineto stroke
 gsave
 216.000 306.000 translate
   56.30994415     rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
 180.000 252.000 moveto 180.000 247.000 lineto stroke
 180.000 242.000 moveto 180.000 237.000 lineto stroke
 180.000 232.000 moveto 180.000 227.000 lineto stroke
 180.000 222.000 moveto 180.000 217.000 lineto stroke
 180.000 212.000 moveto 180.000 207.000 lineto stroke
 180.000 202.000 moveto 180.000 197.000 lineto stroke
 180.000 192.000 moveto 180.000 187.000 lineto stroke
 180.000 182.000 moveto 180.000 177.000 lineto stroke
 180.000 172.000 moveto 180.000 167.000 lineto stroke
 180.000 162.000 moveto 180.000 157.000 lineto stroke
 180.000 152.000 moveto 180.000 147.000 lineto stroke
 180.000 152.000 moveto 180.000 144.000 lineto stroke
 108.000 360.000 moveto 113.000 360.000 lineto stroke
 118.000 360.000 moveto 123.000 360.000 lineto stroke
 128.000 360.000 moveto 133.000 360.000 lineto stroke
 138.000 360.000 moveto 143.000 360.000 lineto stroke
 148.000 360.000 moveto 153.000 360.000 lineto stroke
 158.000 360.000 moveto 163.000 360.000 lineto stroke
 168.000 360.000 moveto 173.000 360.000 lineto stroke
 178.000 360.000 moveto 183.000 360.000 lineto stroke
 188.000 360.000 moveto 193.000 360.000 lineto stroke
 198.000 360.000 moveto 203.000 360.000 lineto stroke
 208.000 360.000 moveto 213.000 360.000 lineto stroke
 218.000 360.000 moveto 223.000 360.000 lineto stroke
 228.000 360.000 moveto 233.000 360.000 lineto stroke
 238.000 360.000 moveto 243.000 360.000 lineto stroke
 248.000 360.000 moveto 253.000 360.000 lineto stroke
 248.000 360.000 moveto 252.000 360.000 lineto stroke
           0        -360 translate
 396.000 504.000 moveto 396.000 509.000 lineto stroke
 396.000 514.000 moveto 396.000 519.000 lineto stroke
 396.000 524.000 moveto 396.000 529.000 lineto stroke
 396.000 534.000 moveto 396.000 539.000 lineto stroke
 396.000 544.000 moveto 396.000 549.000 lineto stroke
 396.000 554.000 moveto 396.000 559.000 lineto stroke
 396.000 564.000 moveto 396.000 569.000 lineto stroke
 396.000 574.000 moveto 396.000 579.000 lineto stroke
 396.000 584.000 moveto 396.000 589.000 lineto stroke
 396.000 594.000 moveto 396.000 599.000 lineto stroke
 396.000 604.000 moveto 396.000 609.000 lineto stroke
 396.000 614.000 moveto 396.000 619.000 lineto stroke
 396.000 624.000 moveto 396.000 629.000 lineto stroke
 396.000 634.000 moveto 396.000 639.000 lineto stroke
 396.000 644.000 moveto 396.000 649.000 lineto stroke
 396.000 654.000 moveto 396.000 659.000 lineto stroke
 396.000 664.000 moveto 396.000 669.000 lineto stroke
 396.000 674.000 moveto 396.000 679.000 lineto stroke
 396.000 684.000 moveto 396.000 689.000 lineto stroke
 396.000 694.000 moveto 396.000 699.000 lineto stroke
 396.000 704.000 moveto 396.000 709.000 lineto stroke
 396.000 714.000 moveto 396.000 719.000 lineto stroke
 396.000 714.000 moveto 396.000 720.000 lineto stroke
 540.000 720.000 moveto 540.000 715.000 lineto stroke
 540.000 710.000 moveto 540.000 705.000 lineto stroke
 540.000 700.000 moveto 540.000 695.000 lineto stroke
 540.000 690.000 moveto 540.000 685.000 lineto stroke
 540.000 680.000 moveto 540.000 675.000 lineto stroke
 540.000 670.000 moveto 540.000 665.000 lineto stroke
 540.000 660.000 moveto 540.000 655.000 lineto stroke
 540.000 650.000 moveto 540.000 645.000 lineto stroke
 540.000 640.000 moveto 540.000 635.000 lineto stroke
 540.000 630.000 moveto 540.000 625.000 lineto stroke
 540.000 620.000 moveto 540.000 615.000 lineto stroke
 540.000 610.000 moveto 540.000 605.000 lineto stroke
 540.000 600.000 moveto 540.000 595.000 lineto stroke
 540.000 590.000 moveto 540.000 585.000 lineto stroke
 540.000 580.000 moveto 540.000 575.000 lineto stroke
 540.000 570.000 moveto 540.000 565.000 lineto stroke
 540.000 560.000 moveto 540.000 555.000 lineto stroke
 540.000 550.000 moveto 540.000 545.000 lineto stroke
 540.000 540.000 moveto 540.000 535.000 lineto stroke
 540.000 530.000 moveto 540.000 525.000 lineto stroke
 540.000 520.000 moveto 540.000 515.000 lineto stroke
 540.000 510.000 moveto 540.000 505.000 lineto stroke
 540.000 510.000 moveto 540.000 504.000 lineto stroke
 360.000 720.000 moveto 576.000 720.000 lineto stroke
 gsave
 468.000 720.000 translate
  0.0000000000E+00 rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
 360.000 504.000 moveto 576.000 504.000 lineto stroke
 gsave
 468.000 504.000 translate
  0.0000000000E+00 rotate
  5  0 moveto
 -5 -3 lineto
 -5  3 lineto
  5  0 lineto
 fill
 grestore
 showpage
